Multiple split approach -- multidimensional probabilistic forecasting of electricity markets

In this article, a multiple split method is proposed that enables construction of multidimensional probabilistic forecasts of a selected set of variables. The method uses repeated resampling to estimate uncertainty of simultaneous multivariate predictions. This nonparametric approach links the gap between point and probabilistic predictions and can be combined with different point forecasting methods. The performance of the method is evaluated with data describing the German short-term electricity market. The results show that the proposed approach provides highly accurate predictions. The gains from multidimensional forecasting are the largest when functions of variables, such as price spread or residual load, are considered. Finally, the method is used to support a decision process of a moderate generation utility that produces electricity from wind energy and sells it on either a day-ahead or an intraday market. The company makes decisions under high uncertainty because it knows neither the future production level nor the prices. We show that joint forecasting of both market prices and fundamentals can be used to predict the distribution of a profit, and hence helps to design a strategy that balances a level of income and a trading risk.

==> procedure_diagram.tex <==
\begin{tikzpicture}[
% line crossing handling - white line preaction
on top/.style={preaction={draw=white,-,line width=#1}}, 
on top/.default=4pt,
% node definition
whitenode/.style={rectangle, draw=black, fill=green!5, minimum size=30mm, text centered},
graynode/.style={rectangle, draw=black, fill=black!10, minimum size=30mm, text centered},
stripednode/.style={rectangle, draw=black, preaction={fill, green!5}, pattern={north east lines}, pattern color=black!20, minimum size=30mm, text centered},
% allow for text breaking
every text node part/.style={align=center},
% define calibration window drawing as one picture
calwindowstripes/.pic={%
\draw[fill=green!5] (0, 0) rectangle (12, 0.7);
\filldraw[draw=black, fill=black!10] (1,0) rectangle (2,  0.7)
  (2.5,0) rectangle (3,  0.7)
  (4.5,0) rectangle (6,  0.7)
  (7,0) rectangle (7.5,  0.7)
  (9,0) rectangle (10.5,  0.7)
  (11,0) rectangle (11.5,  0.7)
;},
]

% nodes

\pic[local bounding box=calwindow, draw=black, 
minimum width=120mm, minimum height=7mm] (calwindow) {calwindowstripes};
\node[above] at (current bounding box.north) {Sample};
\node[draw=black, preaction={fill, green!5}, 
pattern={north east lines}, pattern color=black!20, 
minimum width=7mm, minimum height=7mm, right=of calwindow] (targday) {$T+1$};
\node[whitenode] (parameters) [below=of calwindow, xshift=-45mm]{parameter \\ estimates \\ $\hat{\theta}_i$};
\node[graynode] (calforecasts) [below right=of parameters] {point forecasts \\
\\
                                                            $\hat{Y}_{t,i}=X_{t}\hat{\theta}_i$ };%\\ 
                                                           % $\ldots$ \\ 
                                                           % $t\in S_{train,i}$};
\node[graynode] (calerrors) [right=of calforecasts] {forecast errors\\
\\
                                                    $e_{t,i} = Y_t -\hat{Y}_{t,i} $};
\node[stripednode] (targforecasts) [above right=of calerrors] {point forecasts \\ 
\\
                                                                $\hat{Y}_{T+1,i} =X_{T+1}\hat{\theta}_i $};
\node[stripednode] (derforecasts) [right=of calerrors] {ensemble \\ 
                                                        %forecasts \\ 
                                                        \\
                                                         $\hat{Y}_{T+1,i}+e_{t,i}$}; 
%                                                        derivative \\ 
%                                                        forecasts \\ 
%                                                       $f\left(\hat{X}_d,\ \hat{Y}_d\right)$};

% lines
%  calibration window
%   white arrows
\draw[thick, Circle-] (0.5,0.4) |- (2.25, -0.5); % right side
\draw[thick, Circle-Stealth] (2.25, 0.4) -- (2.25, -1); % center
\draw[thick, Circle-] (3.75, 0.4) |- (2.25, -0.5); % left side
%   gray arrows
\draw[thick, Circle-Stealth] (5.25, 0.4) -- (5.25, -5);
\draw[thick, Circle-] (7.25, 0.4) |- (5.25, -0.5); % left side
\draw[thick, Circle-] (9.75, 0.4) |- (7.25, -0.5); % left side

%   small arrow to d
\draw[thick, -Stealth] (calwindow) -- (targday);
% diagram part
\draw[thick, -Stealth] (parameters) |- (calforecasts);
\draw[thick, -Stealth] (calforecasts) -- (calerrors);
\draw[thick, -Stealth] (calerrors) -- (derforecasts);
% \draw[ultra thick, draw=white, -Stealth] (parameters) -- (targforecasts);
\draw[on top, thick, -Stealth] (parameters) -- (targforecasts);
\draw[thick, -Stealth] (targforecasts) -- (derforecasts);

\end{tikzpicture}
